Flavor asymmetry of the nucleon sea in an unquenched quark model

We discuss the flavor asymmetry of the nucleon in an unquenched quark model for baryons in which the effects of quark-antiquark pairs (u anti-u, d anti-d and s anti-s) are taken into account in an explicit form. It is shown that the inclusion of q anti-q pairs leads to an excess of anti-d over anti-u quarks in the proton.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

